The ratio of the numbers of odd and even cycles in outerplanar graphs

In this paper, we investigate the ratio of the numbers of odd and even cycles in outerplanar graphs. We verify that the ratio generally diverges to infinity as the order of a graph diverges to infinity. We also give sharp estimations of the ratio for several classes of outerplanar graphs, and obtain a constant upper bound of the ratio for some of them. Furthermore, we consider similar problems in graphs with some pairs of forbidden subgraphs/minors, and propose a challenging problem concerning claw-free graphs.

==> comb_gp.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.0000, 19.0000)(  9.5000,-24.5000)
% CIRCLE 2 0 0 0
% 4 2200 1000 2160 1030 2160 1020 2160 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1400 1360 1430 1360 1420 1360 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 600 1760 630 1760 620 1760 620
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 2200 1960 2230 1960 2220 1960 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 800 1360 830 1360 820 1360 820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 1800 960 1830 960 1820 960 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1800 2960 1830 2960 1820 2960 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1400 2960 1430 2960 1420 2960 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1000 2760 1030 2760 1020 2760 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 2200 2560 2230 2560 2220 2560 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 2200 1360 2230 1360 2220 1360 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 2200 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2600 1800 2000 2200
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2200 1400 1800
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 1800 1000
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 2200 1000
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 2600 1400
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2600 1800
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2800 1000
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1000 2600 800
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2600 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 800 2200 1000
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 2200 600
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 600 1800 600
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 1800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 600 1800 1000
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 1400 800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1400 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 800 1200 1000
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1000 1400 1400
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 1000 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1400 1000 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1800 1400 1800
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 2200
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2200 1600 2400
% 
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 1600 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2400 2000 2200
% 
\special{pn 8}%
\special{pa 1600 2400}%
\special{pa 2000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2200 2400 2400
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2400 2600 2200
% 
\special{pn 8}%
\special{pa 2400 2400}%
\special{pa 2600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2200 2600 1800
% 
\special{pn 8}%
\special{pa 2600 2200}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1800 3000 1800
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 0 0 3 0
% 2 3000 1800 3000 1400
% 
\special{pn 20}%
\special{pa 3000 1800}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1400 2600 1400
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1400 3400 1800
% 
\special{pn 8}%
\special{pa 3400 1400}%
\special{pa 3400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1800 3800 1400
% 
\special{pn 8}%
\special{pa 3800 1800}%
\special{pa 3800 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 1400 4200 1800
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1800 4600 1400
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 4600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 1400 5000 1800
% 
\special{pn 8}%
\special{pa 5000 1400}%
\special{pa 5000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1800 5400 1400
% 
\special{pn 8}%
\special{pa 5400 1800}%
\special{pa 5400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1400 5400 1400
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 5400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1400 5800 1600
% 
\special{pn 8}%
\special{pa 5400 1400}%
\special{pa 5800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 1600 5400 1800
% 
\special{pn 8}%
\special{pa 5800 1600}%
\special{pa 5400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5400 1800 3000 1800
% 
\special{pn 8}%
\special{pa 5400 1800}%
\special{pa 3000 1800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3800 1800 3760 1830 3760 1820 3760 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3800 1400 3760 1430 3760 1420 3760 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 1800 4560 1830 4560 1820 4560 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4600 1400 4560 1430 4560 1420 4560 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4600 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5400 1800 5360 1830 5360 1820 5360 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5400 1400 5360 1430 5360 1420 5360 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2600 1800 2560 1830 2560 1820 2560 1820
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2600 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2600 1400 2560 1430 2560 1420 2560 1420
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2600 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 3400 1400 3360 1430 3360 1420 3360 1420
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 3400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 3400 1800 3360 1830 3360 1820 3360 1820
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 3400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 4200 1800 4160 1830 4160 1820 4160 1820
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 4200 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 4200 1400 4160 1430 4160 1420 4160 1420
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 4200 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 5000 1400 4960 1430 4960 1420 4960 1420
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 5000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 5000 1800 4960 1830 4960 1820 4960 1820
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 5000 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 5800 1600 5760 1630 5760 1620 5760 1620
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 5800 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2600 800 2560 830 2560 820 2560 820
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2600 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2200 600 2160 630 2160 620 2160 620
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2200 600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1800 1000 1760 1030 1760 1020 1760 1020
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1800 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1200 1000 1160 1030 1160 1020 1160 1020
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1000 1400 960 1430 960 1420 960 1420
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1400 1800 1360 1830 1360 1820 1360 1820
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1600 2400 1560 2430 1560 2420 1560 2420
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1600 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2400 2400 2360 2430 2360 2420 2360 2420
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2400 2400 50 50  0.0000000 6.2831853}%
\end{picture}%


==> gear.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 21.0000, 19.0000)(  9.5000,-24.5000)
% CIRCLE 2 0 0 0
% 4 1800 1000 1760 1030 1760 1020 1760 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1000 2160 1030 2160 1020 2160 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1400 1360 1430 1360 1420 1360 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 600 1760 630 1760 620 1760 620
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 600 2160 630 2160 620 2160 620
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1800 1360 1830 1360 1820 1360 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 2200 1960 2230 1960 2220 1960 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1800 2560 1830 2560 1820 2560 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1400 2560 1430 2560 1420 2560 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 800 1360 830 1360 820 1360 820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1000 1160 1030 1160 1020 1160 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 1400 960 1430 960 1420 960 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 1800 960 1830 960 1820 960 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1800 2960 1830 2960 1820 2960 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1400 2960 1430 2960 1420 2960 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1000 2760 1030 2760 1020 2760 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 800 2560 830 2560 820 2560 820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1600 2400 1560 2430 1560 2420 1560 2420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2400 2400 2360 2430 2360 2420 2360 2420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2400 2400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 2200 2560 2230 2560 2220 2560 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 2200 1360 2230 1360 2220 1360 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 2200 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2600 1800 2000 2200
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2200 1400 1800
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 1800 1000
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 2200 1000
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 2600 1400
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2600 1800
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2800 1000
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1000 2600 800
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2600 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 800 2200 1000
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 2200 600
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 600 1800 600
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 1800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 600 1800 1000
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 1400 800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1400 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 800 1200 1000
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1000 1400 1400
% 
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 1000 1400
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1400 1000 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1800 1400 1800
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 2200
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2200 1600 2400
% 
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 1600 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2400 2000 2200
% 
\special{pn 8}%
\special{pa 1600 2400}%
\special{pa 2000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2200 2400 2400
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 2400 2600 2200
% 
\special{pn 8}%
\special{pa 2400 2400}%
\special{pa 2600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2200 2600 1800
% 
\special{pn 8}%
\special{pa 2600 2200}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1800 3000 1800
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 3000 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1800 3000 1400
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1400 2600 1400
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 2600 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 1960 2000 2060 5 0
% $v_0$
\put(20.0000,-20.6000){\makebox(0,0){$v_0$}}%
% STR 2 0 3 0
% 3 1580 1700 1580 1800 5 0
% $v_1$
\put(15.8000,-18.0000){\makebox(0,0){$v_1$}}%
% STR 2 0 3 0
% 3 1580 1300 1580 1400 5 0
% $v_2$
\put(15.8000,-14.0000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 2430 1300 2430 1400 5 0
% $v_5$
\put(24.3000,-14.0000){\makebox(0,0){$v_5$}}%
% STR 2 0 3 0
% 3 2430 1700 2430 1800 5 0
% $v_6$
\put(24.3000,-18.0000){\makebox(0,0){$v_6$}}%
% STR 2 0 3 0
% 3 2200 1040 2200 1140 5 0
% $v_4$
\put(22.0000,-11.4000){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0
% 3 1800 1040 1800 1140 5 0
% $v_3$
\put(18.0000,-11.4000){\makebox(0,0){$v_3$}}%
\end{picture}%


==> pencil.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.7500,  6.8500)(  7.7500,-18.6000)
% CIRCLE 2 0 0 0
% 4 1000 1400 960 1430 960 1420 960 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 1800 960 1830 960 1820 960 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1000 1400 1000 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1400 1400 1360 1430 1360 1420 1360 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1800 1360 1830 1360 1820 1360 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1800 1760 1830 1760 1820 1760 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1400 1760 1430 1760 1420 1760 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1400 2160 1430 2160 1420 2160 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1800 2160 1830 2160 1820 2160 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1600 2560 1630 2560 1620 2560 1620
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1600 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2600 1600 2200 1400
% 
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 1400 1000 1400 1000 1400 1000 1400
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1800 2200 1800
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 2200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 2600 1600
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 2200 1400
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1400 1800 1800
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 1160 1000 1260 5 0
% $v_0$
\put(10.0000,-12.6000){\makebox(0,0){$v_0$}}%
% STR 2 0 3 0
% 3 1400 1160 1400 1260 5 0
% $v_1$
\put(14.0000,-12.6000){\makebox(0,0){$v_1$}}%
% STR 2 0 3 0
% 3 1800 1160 1800 1260 5 0
% $v_2$
\put(18.0000,-12.6000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 2200 1160 2200 1260 5 0
% $v_3$
\put(22.0000,-12.6000){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0
% 3 2600 1360 2600 1460 5 0
% $v_4$
\put(26.0000,-14.6000){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0
% 3 2205 1845 2205 1945 5 0
% $v_5$
\put(22.0500,-19.4500){\makebox(0,0){$v_5$}}%
% STR 2 0 3 0
% 3 1805 1845 1805 1945 5 0
% $v_6$
\put(18.0500,-19.4500){\makebox(0,0){$v_6$}}%
% STR 2 0 3 0
% 3 1405 1845 1405 1945 5 0
% $v_7$
\put(14.0500,-19.4500){\makebox(0,0){$v_7$}}%
% STR 2 0 3 0
% 3 1005 1845 1005 1945 5 0
% $v_8$
\put(10.0500,-19.4500){\makebox(0,0){$v_8$}}%
\end{picture}%


==> pencilZ.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.7500,  6.8500)(  7.7500,-18.6000)
% CIRCLE 2 0 0 0
% 4 1000 1400 960 1430 960 1420 960 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1000 1800 960 1830 960 1820 960 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1000 1400 1000 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1400 1400 1360 1430 1360 1420 1360 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1800 1360 1830 1360 1820 1360 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1800 1760 1830 1760 1820 1760 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1400 1760 1430 1760 1420 1760 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1400 2160 1430 2160 1420 2160 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1800 2160 1830 2160 1820 2160 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1600 2560 1630 2560 1620 2560 1620
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1600 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2600 1600 2200 1400
% 
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 1400 1000 1400 1000 1400 1000 1400
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1800 2200 1800
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 2200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 2600 1600
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 2200 1400
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1400 1800 1800
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 1160 1000 1260 5 0
% $v_0$
\put(10.0000,-12.6000){\makebox(0,0){$v_0$}}%
% STR 2 0 3 0
% 3 1400 1160 1400 1260 5 0
% $v_1$
\put(14.0000,-12.6000){\makebox(0,0){$v_1$}}%
% STR 2 0 3 0
% 3 1800 1160 1800 1260 5 0
% $v_2$
\put(18.0000,-12.6000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 2200 1160 2200 1260 5 0
% $v_3$
\put(22.0000,-12.6000){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0
% 3 2600 1360 2600 1460 5 0
% $v_4$
\put(26.0000,-14.6000){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0
% 3 2205 1845 2205 1945 5 0
% $v_5$
\put(22.0500,-19.4500){\makebox(0,0){$v_5$}}%
% STR 2 0 3 0
% 3 1805 1845 1805 1945 5 0
% $v_6$
\put(18.0500,-19.4500){\makebox(0,0){$v_6$}}%
% STR 2 0 3 0
% 3 1405 1845 1405 1945 5 0
% $v_7$
\put(14.0500,-19.4500){\makebox(0,0){$v_7$}}%
% STR 2 0 3 0
% 3 1005 1845 1005 1945 5 0
% $v_8$
\put(10.0500,-19.4500){\makebox(0,0){$v_8$}}%
% LINE 2 0 3 0
% 2 1000 1400 1400 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 1800 1800
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1400 2200 1800
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 2200 1800}%
\special{fp}%
\end{picture}%


==> pens.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.0000,  7.0000)(  9.5000,-18.5000)
% CIRCLE 2 0 0 0
% 4 1000 1800 960 1830 960 1820 960 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1000 1800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1000 1400 1000 1800
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1800}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1400 1400 1360 1430 1360 1420 1360 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1800 1800 1760 1830 1760 1820 1760 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 2200 1400 1000 1400 1000 1400 1000 1400
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 1800 2200 1800
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 2200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 2600 1600
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1800 2200 1400
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1400 1800 1800
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1400}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3800 1200 3840 1170 3840 1180 3840 1180
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3800 1200 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3800 1600 3800 1200
% 
\special{pn 8}%
\special{pa 3800 1600}%
\special{pa 3800 1200}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3400 1600 3440 1570 3440 1580 3440 1580
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3400 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3000 1200 3040 1170 3040 1180 3040 1180
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3000 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1600 2640 1570 2640 1580 2640 1580
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1400 2240 1370 2240 1380 2240 1380
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1400 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2200 1400 2600 1600
% 
\special{pn 20}%
\special{pa 2200 1400}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 4 2600 1600 3800 1600 3800 1600 3800 1600
% 
\special{pn 8}%
\special{pa 2600 1600}%
\special{pa 3800 1600}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 3800 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1200 2600 1200
% 
\special{pn 8}%
\special{pa 3800 1200}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1200 2200 1400
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2200 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1200 2600 1600
% 
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 1600 3000 1200
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3000 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1200 3400 1600
% 
\special{pn 8}%
\special{pa 3400 1200}%
\special{pa 3400 1600}%
\special{fp}%
% CIRCLE 2 0 2 0
% 4 3800 1600 3840 1570 3840 1580 3840 1580
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 3800 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 3400 1200 3440 1170 3440 1180 3440 1180
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 3400 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 3000 1600 3040 1570 3040 1580 3040 1580
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 3000 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2600 1200 2640 1170 2640 1180 2640 1180
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2600 1200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 2200 1800 2240 1770 2240 1780 2240 1780
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 2200 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1800 1400 1840 1370 1840 1380 1840 1380
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1800 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1400 1800 1440 1770 1440 1780 1440 1780
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 2 0
% 4 1000 1400 1040 1370 1040 1380 1040 1380
% 
\special{pn 8}%
\special{sh 0}%
\special{ar 1000 1400 50 50  0.0000000 6.2831853}%
\end{picture}%


==> sungear.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.9500, 15.3500)(  9.5500,-22.5000)
% CIRCLE 2 0 0 0
% 4 1800 1000 1760 1030 1760 1020 1760 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1800 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2200 1000 2160 1030 2160 1020 2160 1020
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1400 1360 1430 1360 1420 1360 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1400 1800 1360 1830 1360 1820 1360 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1400 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 2200 1960 2230 1960 2220 1960 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1800 2560 1830 2560 1820 2560 1820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1800 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2600 1400 2560 1430 2560 1420 2560 1420
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2600 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1600 2760 1630 2760 1620 2760 1620
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2800 1600 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2600 1800 2000 2200
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2000 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2200 1400 1800
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1400 1400
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1400 1800 1000
% 
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1800 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 2200 1000
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1000 2600 1400
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2600 1800
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2600 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 2000 1960 2000 2060 5 0
% $v_0$
\put(20.0000,-20.6000){\makebox(0,0){$v_0$}}%
% STR 2 0 3 0
% 3 1580 1700 1580 1800 5 0
% $v_1$
\put(15.8000,-18.0000){\makebox(0,0){$v_1$}}%
% STR 2 0 3 0
% 3 1580 1300 1580 1400 5 0
% $v_2$
\put(15.8000,-14.0000){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 2430 1300 2430 1400 5 0
% $v_5$
\put(24.3000,-14.0000){\makebox(0,0){$v_5$}}%
% STR 2 0 3 0
% 3 2430 1700 2430 1800 5 0
% $v_6$
\put(24.3000,-18.0000){\makebox(0,0){$v_6$}}%
% STR 2 0 3 0
% 3 2200 1040 2200 1140 5 0
% $v_4$
\put(22.0000,-11.4000){\makebox(0,0){$v_4$}}%
% STR 2 0 3 0
% 3 1800 1040 1800 1140 5 0
% $v_3$
\put(18.0000,-11.4000){\makebox(0,0){$v_3$}}%
% CIRCLE 2 0 0 0
% 4 1600 2200 1560 2230 1560 2220 1560 2220
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1600 2200 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1600 1160 1630 1160 1620 1160 1620
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1200 1600 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 800 1960 830 1960 820 1960 820
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2000 800 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2800 1600 2600 1400
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2800 1600 2600 1800
% 
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 2200 1600 2200
% 
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 1600 2200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1600 2200 1400 1800
% 
\special{pn 8}%
\special{pa 1600 2200}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 1800 1200 1600
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1200 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1600 1400 1400
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1000 2000 800
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2000 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 800 2200 1000
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2200 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 1430 2100 1430 2200 5 0
% $r_0$
\put(14.3000,-22.0000){\makebox(0,0){$r_0$}}%
% STR 2 0 3 0
% 3 1180 1370 1180 1470 5 0
% $r_1$
\put(11.8000,-14.7000){\makebox(0,0){$r_1$}}%
% STR 2 0 3 0
% 3 2170 700 2170 800 5 0
% $r_3$
\put(21.7000,-8.0000){\makebox(0,0){$r_3$}}%
% STR 2 0 3 0
% 3 2810 1370 2810 1470 5 0
% $r_5$
\put(28.1000,-14.7000){\makebox(0,0){$r_5$}}%
\end{picture}%


==> t41-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.6500, 12.6000)(  5.9000,-18.4000)
% STR 2 0 3 0
% 3 1730 1020 1730 1120 5 0
% $a$
\put(17.3000,-11.2000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 1005 1205 965 1235 965 1225 965 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1006 1206 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1805 805 1765 835 1765 825 1765 825
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1806 806 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1205 2565 1235 2565 1225 2565 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1206 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2605 1205 1805 805
% 
\special{pn 8}%
\special{pa 2606 1206}%
\special{pa 1806 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 1805 805 1005 1205
% 
\special{pn 8}%
\special{pa 1806 806}%
\special{pa 1006 1206}%
\special{fp}%
% LINE 2 0 3 0
% 2 1805 805 1805 1205
% 
\special{pn 8}%
\special{pa 1806 806}%
\special{pa 1806 1206}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1805 1205 1765 1235 1765 1225 1765 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1806 1206 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1795 565 1795 665 5 0
% $u_i$
\put(17.9500,-6.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 995 965 995 1065 5 0
% $u_{i-1}$
\put(9.9500,-10.6500){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 2595 965 2595 1065 5 0
% $u_{i+1}$
\put(25.9500,-10.6500){\makebox(0,0){$u_{i+1}$}}%
% STR 2 0 3 0
% 3 4525 1015 4525 1115 5 0
% $a$
\put(45.2500,-11.1500){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 3605 1205 3565 1235 3565 1225 3565 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3606 1206 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4405 805 4365 835 4365 825 4365 825
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4406 806 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5205 1205 5165 1235 5165 1225 5165 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5206 1206 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5205 1205 4405 805
% 
\special{pn 8}%
\special{pa 5206 1206}%
\special{pa 4406 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 4405 805 3605 1205
% 
\special{pn 8}%
\special{pa 4406 806}%
\special{pa 3606 1206}%
\special{fp}%
% LINE 2 0 3 0
% 2 4405 805 4405 1205
% 
\special{pn 8}%
\special{pa 4406 806}%
\special{pa 4406 1206}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4405 1205 4365 1235 4365 1225 4365 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4406 1206 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4395 565 4395 665 5 0
% $u_i$
\put(43.9500,-6.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 3595 965 3595 1065 5 0
% $u_{i-1}$
\put(35.9500,-10.6500){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 5195 965 5195 1065 5 0
% $u_{i+1}$
\put(51.9500,-10.6500){\makebox(0,0){$u_{i+1}$}}%
% LINE 2 0 3 0
% 2 4400 1200 3600 1200
% 
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 3600 1200}%
\special{fp}%
% SPLINE 2 0 3 0
% 4 1000 1200 1800 1500 2600 1200 2600 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1030 1218}%
\special{pa 1060 1234}%
\special{pa 1090 1250}%
\special{pa 1120 1268}%
\special{pa 1150 1284}%
\special{pa 1180 1300}%
\special{pa 1210 1316}%
\special{pa 1240 1332}%
\special{pa 1270 1346}%
\special{pa 1300 1362}%
\special{pa 1330 1376}%
\special{pa 1360 1390}%
\special{pa 1390 1402}%
\special{pa 1420 1414}%
\special{pa 1450 1426}%
\special{pa 1480 1438}%
\special{pa 1510 1448}%
\special{pa 1540 1458}%
\special{pa 1570 1466}%
\special{pa 1600 1474}%
\special{pa 1630 1482}%
\special{pa 1660 1488}%
\special{pa 1690 1492}%
\special{pa 1720 1496}%
\special{pa 1750 1498}%
\special{pa 1780 1500}%
\special{pa 1810 1500}%
\special{pa 1840 1500}%
\special{pa 1870 1498}%
\special{pa 1900 1494}%
\special{pa 1930 1490}%
\special{pa 1960 1484}%
\special{pa 1990 1478}%
\special{pa 2020 1470}%
\special{pa 2050 1462}%
\special{pa 2080 1452}%
\special{pa 2110 1442}%
\special{pa 2140 1432}%
\special{pa 2170 1420}%
\special{pa 2200 1408}%
\special{pa 2228 1394}%
\special{pa 2258 1380}%
\special{pa 2288 1366}%
\special{pa 2318 1352}%
\special{pa 2348 1338}%
\special{pa 2378 1322}%
\special{pa 2408 1306}%
\special{pa 2438 1290}%
\special{pa 2468 1274}%
\special{pa 2498 1258}%
\special{pa 2528 1240}%
\special{pa 2558 1224}%
\special{pa 2588 1208}%
\special{pa 2600 1200}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 1200 1000 1400
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2600 1200
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1200 3600 1400
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1400 5200 1200
% 
\special{pn 8}%
\special{pa 5200 1400}%
\special{pa 5200 1200}%
\special{fp}%
% SPLINE 2 2 3 0
% 6 5200 1400 5200 1600 4400 1800 3600 1600 3600 1400 3600 1400
% 
\special{pn 8}%
\special{pa 5200 1400}%
\special{pa 5204 1434}%
\special{pa 5206 1468}%
\special{pa 5208 1502}%
\special{pa 5208 1534}%
\special{pa 5206 1564}%
\special{pa 5202 1594}%
\special{pa 5196 1620}%
\special{pa 5186 1644}%
\special{pa 5174 1666}%
\special{pa 5158 1686}%
\special{pa 5140 1704}%
\special{pa 5122 1720}%
\special{pa 5100 1734}%
\special{pa 5074 1746}%
\special{pa 5048 1758}%
\special{pa 5020 1766}%
\special{pa 4990 1774}%
\special{pa 4960 1782}%
\special{pa 4926 1786}%
\special{pa 4892 1792}%
\special{pa 4856 1794}%
\special{pa 4818 1798}%
\special{pa 4780 1800}%
\special{pa 4740 1800}%
\special{pa 4700 1802}%
\special{pa 4658 1802}%
\special{pa 4616 1802}%
\special{pa 4574 1802}%
\special{pa 4532 1802}%
\special{pa 4488 1800}%
\special{pa 4444 1800}%
\special{pa 4402 1800}%
\special{pa 4358 1800}%
\special{pa 4314 1800}%
\special{pa 4272 1802}%
\special{pa 4228 1802}%
\special{pa 4186 1802}%
\special{pa 4144 1802}%
\special{pa 4102 1802}%
\special{pa 4062 1800}%
\special{pa 4024 1800}%
\special{pa 3984 1798}%
\special{pa 3948 1796}%
\special{pa 3912 1792}%
\special{pa 3876 1788}%
\special{pa 3844 1782}%
\special{pa 3812 1774}%
\special{pa 3782 1766}%
\special{pa 3754 1758}%
\special{pa 3728 1746}%
\special{pa 3702 1734}%
\special{pa 3680 1720}%
\special{pa 3660 1704}%
\special{pa 3644 1686}%
\special{pa 3628 1666}%
\special{pa 3616 1646}%
\special{pa 3606 1622}%
\special{pa 3600 1594}%
\special{pa 3596 1566}%
\special{pa 3594 1536}%
\special{pa 3594 1504}%
\special{pa 3594 1470}%
\special{pa 3598 1436}%
\special{pa 3600 1402}%
\special{pa 3600 1400}%
\special{sp -0.045}%
% SPLINE 2 2 3 0
% 6 2600 1400 2600 1600 1800 1800 1000 1600 1000 1400 1000 1400
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2604 1434}%
\special{pa 2606 1468}%
\special{pa 2608 1502}%
\special{pa 2608 1534}%
\special{pa 2606 1564}%
\special{pa 2602 1594}%
\special{pa 2596 1620}%
\special{pa 2586 1644}%
\special{pa 2574 1666}%
\special{pa 2558 1686}%
\special{pa 2540 1704}%
\special{pa 2522 1720}%
\special{pa 2500 1734}%
\special{pa 2474 1746}%
\special{pa 2448 1758}%
\special{pa 2420 1766}%
\special{pa 2390 1774}%
\special{pa 2360 1782}%
\special{pa 2326 1786}%
\special{pa 2292 1792}%
\special{pa 2256 1794}%
\special{pa 2218 1798}%
\special{pa 2180 1800}%
\special{pa 2140 1800}%
\special{pa 2100 1802}%
\special{pa 2058 1802}%
\special{pa 2016 1802}%
\special{pa 1974 1802}%
\special{pa 1932 1802}%
\special{pa 1888 1800}%
\special{pa 1844 1800}%
\special{pa 1802 1800}%
\special{pa 1758 1800}%
\special{pa 1714 1800}%
\special{pa 1672 1802}%
\special{pa 1628 1802}%
\special{pa 1586 1802}%
\special{pa 1544 1802}%
\special{pa 1502 1802}%
\special{pa 1462 1800}%
\special{pa 1424 1800}%
\special{pa 1384 1798}%
\special{pa 1348 1796}%
\special{pa 1312 1792}%
\special{pa 1276 1788}%
\special{pa 1244 1782}%
\special{pa 1212 1774}%
\special{pa 1182 1766}%
\special{pa 1154 1758}%
\special{pa 1128 1746}%
\special{pa 1102 1734}%
\special{pa 1080 1720}%
\special{pa 1060 1704}%
\special{pa 1044 1686}%
\special{pa 1028 1666}%
\special{pa 1016 1646}%
\special{pa 1006 1622}%
\special{pa 1000 1594}%
\special{pa 996 1566}%
\special{pa 994 1536}%
\special{pa 994 1504}%
\special{pa 994 1470}%
\special{pa 998 1436}%
\special{pa 1000 1402}%
\special{pa 1000 1400}%
\special{sp -0.045}%
% SPLINE 1 0 3 0
% 10 1000 1210 1200 1180 1270 1210 1350 1240 1430 1210 1540 1180 1620 1210 1690 1250 1810 1240 1810 1240
% 
\special{pn 13}%
\special{pa 1000 1210}%
\special{pa 1034 1200}%
\special{pa 1066 1190}%
\special{pa 1098 1182}%
\special{pa 1130 1176}%
\special{pa 1160 1176}%
\special{pa 1190 1178}%
\special{pa 1220 1186}%
\special{pa 1250 1200}%
\special{pa 1280 1216}%
\special{pa 1310 1230}%
\special{pa 1340 1240}%
\special{pa 1370 1238}%
\special{pa 1400 1226}%
\special{pa 1430 1212}%
\special{pa 1460 1196}%
\special{pa 1490 1186}%
\special{pa 1522 1180}%
\special{pa 1552 1182}%
\special{pa 1584 1192}%
\special{pa 1612 1206}%
\special{pa 1640 1224}%
\special{pa 1668 1240}%
\special{pa 1696 1252}%
\special{pa 1728 1256}%
\special{pa 1760 1252}%
\special{pa 1792 1246}%
\special{pa 1810 1240}%
\special{sp}%
% SPLINE 1 2 3 0
% 10 4410 1230 4527 1350 4543 1414 4564 1486 4621 1524 4694 1583 4715 1654 4725 1724 4790 1800 4790 1800
% 
\special{pn 13}%
\special{pa 4410 1230}%
\special{pa 4438 1250}%
\special{pa 4464 1272}%
\special{pa 4488 1294}%
\special{pa 4508 1318}%
\special{pa 4524 1344}%
\special{pa 4536 1372}%
\special{pa 4542 1404}%
\special{pa 4548 1438}%
\special{pa 4556 1470}%
\special{pa 4572 1494}%
\special{pa 4598 1512}%
\special{pa 4628 1528}%
\special{pa 4656 1546}%
\special{pa 4680 1566}%
\special{pa 4698 1592}%
\special{pa 4710 1622}%
\special{pa 4716 1654}%
\special{pa 4718 1686}%
\special{pa 4724 1718}%
\special{pa 4736 1746}%
\special{pa 4756 1770}%
\special{pa 4782 1792}%
\special{pa 4790 1800}%
\special{sp -0.045}%
% LINE 1 0 3 0
% 2 4630 1620 4630 1420
% 
\special{pn 13}%
\special{pa 4630 1620}%
\special{pa 4630 1420}%
\special{fp}%
% LINE 1 0 3 0
% 2 4530 1560 4730 1460
% 
\special{pn 13}%
\special{pa 4530 1560}%
\special{pa 4730 1460}%
\special{fp}%
% SPLINE 1 2 3 0
% 10 1800 1220 1998 1178 2070 1203 2151 1228 2229 1193 2337 1156 2419 1181 2491 1216 2610 1199 2610 1199
% 
\special{pn 13}%
\special{pa 1800 1220}%
\special{pa 1832 1208}%
\special{pa 1864 1196}%
\special{pa 1896 1186}%
\special{pa 1926 1180}%
\special{pa 1958 1176}%
\special{pa 1988 1178}%
\special{pa 2018 1184}%
\special{pa 2050 1194}%
\special{pa 2080 1208}%
\special{pa 2110 1220}%
\special{pa 2140 1228}%
\special{pa 2170 1224}%
\special{pa 2200 1212}%
\special{pa 2228 1194}%
\special{pa 2258 1178}%
\special{pa 2288 1164}%
\special{pa 2320 1158}%
\special{pa 2350 1158}%
\special{pa 2382 1164}%
\special{pa 2412 1178}%
\special{pa 2440 1194}%
\special{pa 2468 1208}%
\special{pa 2498 1218}%
\special{pa 2528 1220}%
\special{pa 2560 1214}%
\special{pa 2594 1204}%
\special{pa 2610 1200}%
\special{sp -0.045}%
% LINE 1 0 3 0
% 2 2250 1300 2104 1164
% 
\special{pn 13}%
\special{pa 2250 1300}%
\special{pa 2104 1164}%
\special{fp}%
% LINE 1 0 3 1
% 2 2138 1332 2201 1118
% 
\special{pn 13}%
\special{pa 2138 1332}%
\special{pa 2202 1118}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4800 1800 4840 1800 4840 1800 4840 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4800 1800 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4890 1570 4890 1670 5 0
% $v$
\put(48.9000,-16.7000){\makebox(0,0){$v$}}%
\end{picture}%


==> t41-2-b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 20.6500, 12.6000)( 15.9000,-20.4000)
% LINE 1 0 3 0
% 2 2690 1800 2820 1650
% 
\special{pn 13}%
\special{pa 2690 1800}%
\special{pa 2820 1650}%
\special{fp}%
% LINE 1 0 3 1
% 2 2653 1689 2870 1744
% 
\special{pn 13}%
\special{pa 2654 1690}%
\special{pa 2870 1744}%
\special{fp}%
% STR 2 0 3 0
% 3 2530 1220 2530 1320 5 0
% $a$
\put(25.3000,-13.2000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 2005 1405 1965 1435 1965 1425 1965 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2006 1406 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2805 1005 2765 1035 2765 1025 2765 1025
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2806 1006 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3605 1405 3565 1435 3565 1425 3565 1425
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3606 1406 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3605 1405 2805 1005
% 
\special{pn 8}%
\special{pa 3606 1406}%
\special{pa 2806 1006}%
\special{fp}%
% LINE 2 0 3 0
% 2 2805 1005 2005 1405
% 
\special{pn 8}%
\special{pa 2806 1006}%
\special{pa 2006 1406}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2610 1410 2570 1440 2570 1430 2570 1430
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2610 1410 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2795 765 2795 865 5 0
% $u_i$
\put(27.9500,-8.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 1995 1165 1995 1265 5 0
% $u_{i-1}$
\put(19.9500,-12.6500){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 3595 1165 3595 1265 5 0
% $u_{i+1}$
\put(35.9500,-12.6500){\makebox(0,0){$u_{i+1}$}}%
% LINE 2 0 3 0
% 2 2000 1400 2000 1600
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2000 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3600 1600 3600 1400
% 
\special{pn 8}%
\special{pa 3600 1600}%
\special{pa 3600 1400}%
\special{fp}%
% SPLINE 2 2 3 0
% 6 3600 1600 3600 1800 2800 2000 2000 1800 2000 1600 2000 1600
% 
\special{pn 8}%
\special{pa 3600 1600}%
\special{pa 3604 1634}%
\special{pa 3606 1668}%
\special{pa 3608 1702}%
\special{pa 3608 1734}%
\special{pa 3606 1764}%
\special{pa 3602 1794}%
\special{pa 3596 1820}%
\special{pa 3586 1844}%
\special{pa 3574 1866}%
\special{pa 3558 1886}%
\special{pa 3540 1904}%
\special{pa 3522 1920}%
\special{pa 3500 1934}%
\special{pa 3474 1946}%
\special{pa 3448 1958}%
\special{pa 3420 1966}%
\special{pa 3390 1974}%
\special{pa 3360 1982}%
\special{pa 3326 1986}%
\special{pa 3292 1992}%
\special{pa 3256 1994}%
\special{pa 3218 1998}%
\special{pa 3180 2000}%
\special{pa 3140 2000}%
\special{pa 3100 2002}%
\special{pa 3058 2002}%
\special{pa 3016 2002}%
\special{pa 2974 2002}%
\special{pa 2932 2002}%
\special{pa 2888 2000}%
\special{pa 2844 2000}%
\special{pa 2802 2000}%
\special{pa 2758 2000}%
\special{pa 2714 2000}%
\special{pa 2672 2002}%
\special{pa 2628 2002}%
\special{pa 2586 2002}%
\special{pa 2544 2002}%
\special{pa 2502 2002}%
\special{pa 2462 2000}%
\special{pa 2424 2000}%
\special{pa 2384 1998}%
\special{pa 2348 1996}%
\special{pa 2312 1992}%
\special{pa 2276 1988}%
\special{pa 2244 1982}%
\special{pa 2212 1974}%
\special{pa 2182 1966}%
\special{pa 2154 1958}%
\special{pa 2128 1946}%
\special{pa 2102 1934}%
\special{pa 2080 1920}%
\special{pa 2060 1904}%
\special{pa 2044 1886}%
\special{pa 2028 1866}%
\special{pa 2016 1846}%
\special{pa 2006 1822}%
\special{pa 2000 1794}%
\special{pa 1996 1766}%
\special{pa 1994 1736}%
\special{pa 1994 1704}%
\special{pa 1994 1670}%
\special{pa 1998 1636}%
\special{pa 2000 1602}%
\special{pa 2000 1600}%
\special{sp -0.045}%
% LINE 2 0 3 0
% 2 2610 1410 2810 1010
% 
\special{pn 8}%
\special{pa 2610 1410}%
\special{pa 2810 1010}%
\special{fp}%
% STR 2 0 3 0
% 3 3270 1800 3270 1900 5 0
% $b$
\put(32.7000,-19.0000){\makebox(0,0){$b$}}%
% LINE 2 0 3 0
% 2 2000 1400 2600 1400
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2600 1400}%
\special{fp}%
% SPLINE 1 2 3 0
% 10 2620 1410 2691 1541 2698 1605 2707 1677 2744 1721 2789 1787 2798 1859 2801 1927 2840 2010 2840 2010
% 
\special{pn 13}%
\special{pa 2620 1410}%
\special{pa 2640 1438}%
\special{pa 2658 1464}%
\special{pa 2674 1492}%
\special{pa 2686 1522}%
\special{pa 2694 1552}%
\special{pa 2698 1584}%
\special{pa 2698 1616}%
\special{pa 2700 1650}%
\special{pa 2708 1680}%
\special{pa 2728 1704}%
\special{pa 2750 1728}%
\special{pa 2772 1754}%
\special{pa 2786 1780}%
\special{pa 2796 1812}%
\special{pa 2798 1844}%
\special{pa 2798 1876}%
\special{pa 2798 1908}%
\special{pa 2804 1938}%
\special{pa 2816 1968}%
\special{pa 2832 1996}%
\special{pa 2840 2010}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 3200 2000 3240 2000 3240 2000 3240 2000
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3200 2000 40 40  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3200 2000 2800 1000
% 
\special{pn 8}%
\special{pa 3200 2000}%
\special{pa 2800 1000}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2820 2000 2860 2000 2860 2000 2860 2000
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2820 2000 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2900 1800 2900 1900 5 0
% $v$
\put(29.0000,-19.0000){\makebox(0,0){$v$}}%
\end{picture}%


==> t41-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.7500, 12.6000)(  5.9000,-18.4000)
% STR 2 0 3 0
% 3 1530 1020 1530 1120 5 0
% $a$
\put(15.3000,-11.2000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 1005 1205 965 1235 965 1225 965 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1006 1206 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1805 805 1765 835 1765 825 1765 825
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1806 806 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1205 2565 1235 2565 1225 2565 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1206 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2605 1205 1805 805
% 
\special{pn 8}%
\special{pa 2606 1206}%
\special{pa 1806 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 1805 805 1005 1205
% 
\special{pn 8}%
\special{pa 1806 806}%
\special{pa 1006 1206}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1610 1210 1570 1240 1570 1230 1570 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1610 1210 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1795 565 1795 665 5 0
% $u_i$
\put(17.9500,-6.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 995 965 995 1065 5 0
% $u_{i-1}$
\put(9.9500,-10.6500){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 2560 970 2560 1070 5 0
% $u_{i+1}$
\put(25.6000,-10.7000){\makebox(0,0){$u_{i+1}$}}%
% SPLINE 2 0 3 0
% 4 1000 1200 1800 1500 2600 1200 2600 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1030 1218}%
\special{pa 1060 1234}%
\special{pa 1090 1250}%
\special{pa 1120 1268}%
\special{pa 1150 1284}%
\special{pa 1180 1300}%
\special{pa 1210 1316}%
\special{pa 1240 1332}%
\special{pa 1270 1346}%
\special{pa 1300 1362}%
\special{pa 1330 1376}%
\special{pa 1360 1390}%
\special{pa 1390 1402}%
\special{pa 1420 1414}%
\special{pa 1450 1426}%
\special{pa 1480 1438}%
\special{pa 1510 1448}%
\special{pa 1540 1458}%
\special{pa 1570 1466}%
\special{pa 1600 1474}%
\special{pa 1630 1482}%
\special{pa 1660 1488}%
\special{pa 1690 1492}%
\special{pa 1720 1496}%
\special{pa 1750 1498}%
\special{pa 1780 1500}%
\special{pa 1810 1500}%
\special{pa 1840 1500}%
\special{pa 1870 1498}%
\special{pa 1900 1494}%
\special{pa 1930 1490}%
\special{pa 1960 1484}%
\special{pa 1990 1478}%
\special{pa 2020 1470}%
\special{pa 2050 1462}%
\special{pa 2080 1452}%
\special{pa 2110 1442}%
\special{pa 2140 1432}%
\special{pa 2170 1420}%
\special{pa 2200 1408}%
\special{pa 2228 1394}%
\special{pa 2258 1380}%
\special{pa 2288 1366}%
\special{pa 2318 1352}%
\special{pa 2348 1338}%
\special{pa 2378 1322}%
\special{pa 2408 1306}%
\special{pa 2438 1290}%
\special{pa 2468 1274}%
\special{pa 2498 1258}%
\special{pa 2528 1240}%
\special{pa 2558 1224}%
\special{pa 2588 1208}%
\special{pa 2600 1200}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 1200 1000 1400
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2600 1200
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{fp}%
% SPLINE 2 2 3 0
% 6 2600 1400 2600 1600 1800 1800 1000 1600 1000 1400 1000 1400
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2604 1434}%
\special{pa 2606 1468}%
\special{pa 2608 1502}%
\special{pa 2608 1534}%
\special{pa 2606 1564}%
\special{pa 2602 1594}%
\special{pa 2596 1620}%
\special{pa 2586 1644}%
\special{pa 2574 1666}%
\special{pa 2558 1686}%
\special{pa 2540 1704}%
\special{pa 2522 1720}%
\special{pa 2500 1734}%
\special{pa 2474 1746}%
\special{pa 2448 1758}%
\special{pa 2420 1766}%
\special{pa 2390 1774}%
\special{pa 2360 1782}%
\special{pa 2326 1786}%
\special{pa 2292 1792}%
\special{pa 2256 1794}%
\special{pa 2218 1798}%
\special{pa 2180 1800}%
\special{pa 2140 1800}%
\special{pa 2100 1802}%
\special{pa 2058 1802}%
\special{pa 2016 1802}%
\special{pa 1974 1802}%
\special{pa 1932 1802}%
\special{pa 1888 1800}%
\special{pa 1844 1800}%
\special{pa 1802 1800}%
\special{pa 1758 1800}%
\special{pa 1714 1800}%
\special{pa 1672 1802}%
\special{pa 1628 1802}%
\special{pa 1586 1802}%
\special{pa 1544 1802}%
\special{pa 1502 1802}%
\special{pa 1462 1800}%
\special{pa 1424 1800}%
\special{pa 1384 1798}%
\special{pa 1348 1796}%
\special{pa 1312 1792}%
\special{pa 1276 1788}%
\special{pa 1244 1782}%
\special{pa 1212 1774}%
\special{pa 1182 1766}%
\special{pa 1154 1758}%
\special{pa 1128 1746}%
\special{pa 1102 1734}%
\special{pa 1080 1720}%
\special{pa 1060 1704}%
\special{pa 1044 1686}%
\special{pa 1028 1666}%
\special{pa 1016 1646}%
\special{pa 1006 1622}%
\special{pa 1000 1594}%
\special{pa 996 1566}%
\special{pa 994 1536}%
\special{pa 994 1504}%
\special{pa 994 1470}%
\special{pa 998 1436}%
\special{pa 1000 1402}%
\special{pa 1000 1400}%
\special{sp -0.045}%
% LINE 1 0 3 0
% 2 3990 1660 4120 1510
% 
\special{pn 13}%
\special{pa 3990 1660}%
\special{pa 4120 1510}%
\special{fp}%
% LINE 1 0 3 1
% 2 3953 1549 4170 1604
% 
\special{pn 13}%
\special{pa 3954 1550}%
\special{pa 4170 1604}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2010 1210 1970 1240 1970 1230 1970 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2010 1210 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1610 1210 1810 810
% 
\special{pn 8}%
\special{pa 1610 1210}%
\special{pa 1810 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 1810 810 2010 1210
% 
\special{pn 8}%
\special{pa 1810 810}%
\special{pa 2010 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 2130 1020 2130 1120 5 0
% $b$
\put(21.3000,-11.2000){\makebox(0,0){$b$}}%
% LINE 2 0 3 0
% 2 1630 1210 2030 1210
% 
\special{pn 8}%
\special{pa 1630 1210}%
\special{pa 2030 1210}%
\special{fp}%
% SPLINE 1 0 3 0
% 10 1060 1210 1191 1171 1237 1210 1289 1249 1341 1210 1413 1171 1466 1210 1511 1262 1590 1249 1590 1249
% 
\special{pn 13}%
\special{pa 1060 1210}%
\special{pa 1094 1192}%
\special{pa 1126 1176}%
\special{pa 1156 1168}%
\special{pa 1184 1170}%
\special{pa 1210 1182}%
\special{pa 1234 1206}%
\special{pa 1258 1232}%
\special{pa 1284 1250}%
\special{pa 1310 1242}%
\special{pa 1336 1216}%
\special{pa 1362 1192}%
\special{pa 1392 1174}%
\special{pa 1420 1172}%
\special{pa 1446 1188}%
\special{pa 1470 1216}%
\special{pa 1490 1244}%
\special{pa 1512 1262}%
\special{pa 1540 1266}%
\special{pa 1574 1256}%
\special{pa 1590 1250}%
\special{sp}%
% STR 2 0 3 0
% 3 3440 1020 3440 1120 5 0
% $a$
\put(34.4000,-11.2000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 2915 1205 2875 1235 2875 1225 2875 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2916 1206 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3715 805 3675 835 3675 825 3675 825
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3716 806 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4515 1205 4475 1235 4475 1225 4475 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4516 1206 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4515 1205 3715 805
% 
\special{pn 8}%
\special{pa 4516 1206}%
\special{pa 3716 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 3715 805 2915 1205
% 
\special{pn 8}%
\special{pa 3716 806}%
\special{pa 2916 1206}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 3520 1210 3480 1240 3480 1230 3480 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3520 1210 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3705 565 3705 665 5 0
% $u_i$
\put(37.0500,-6.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 3080 1220 3080 1320 5 0
% $u_{i-1}$
\put(30.8000,-13.2000){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 4510 970 4510 1070 5 0
% $u_{i+1}$
\put(45.1000,-10.7000){\makebox(0,0){$u_{i+1}$}}%
% LINE 2 0 3 0
% 2 2910 1200 2910 1400
% 
\special{pn 8}%
\special{pa 2910 1200}%
\special{pa 2910 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 4510 1400 4510 1200
% 
\special{pn 8}%
\special{pa 4510 1400}%
\special{pa 4510 1200}%
\special{fp}%
% SPLINE 2 2 3 0
% 6 4510 1400 4510 1600 3710 1800 2910 1600 2910 1400 2910 1400
% 
\special{pn 8}%
\special{pa 4510 1400}%
\special{pa 4514 1434}%
\special{pa 4516 1468}%
\special{pa 4518 1502}%
\special{pa 4518 1534}%
\special{pa 4516 1564}%
\special{pa 4512 1594}%
\special{pa 4506 1620}%
\special{pa 4496 1644}%
\special{pa 4484 1666}%
\special{pa 4468 1686}%
\special{pa 4450 1704}%
\special{pa 4432 1720}%
\special{pa 4410 1734}%
\special{pa 4384 1746}%
\special{pa 4358 1758}%
\special{pa 4330 1766}%
\special{pa 4300 1774}%
\special{pa 4270 1782}%
\special{pa 4236 1786}%
\special{pa 4202 1792}%
\special{pa 4166 1794}%
\special{pa 4128 1798}%
\special{pa 4090 1800}%
\special{pa 4050 1800}%
\special{pa 4010 1802}%
\special{pa 3968 1802}%
\special{pa 3926 1802}%
\special{pa 3884 1802}%
\special{pa 3842 1802}%
\special{pa 3798 1800}%
\special{pa 3754 1800}%
\special{pa 3712 1800}%
\special{pa 3668 1800}%
\special{pa 3624 1800}%
\special{pa 3582 1802}%
\special{pa 3538 1802}%
\special{pa 3496 1802}%
\special{pa 3454 1802}%
\special{pa 3412 1802}%
\special{pa 3372 1800}%
\special{pa 3334 1800}%
\special{pa 3294 1798}%
\special{pa 3258 1796}%
\special{pa 3222 1792}%
\special{pa 3186 1788}%
\special{pa 3154 1782}%
\special{pa 3122 1774}%
\special{pa 3092 1766}%
\special{pa 3064 1758}%
\special{pa 3038 1746}%
\special{pa 3012 1734}%
\special{pa 2990 1720}%
\special{pa 2970 1704}%
\special{pa 2954 1686}%
\special{pa 2938 1666}%
\special{pa 2926 1646}%
\special{pa 2916 1622}%
\special{pa 2910 1594}%
\special{pa 2906 1566}%
\special{pa 2904 1536}%
\special{pa 2904 1504}%
\special{pa 2904 1470}%
\special{pa 2908 1436}%
\special{pa 2910 1402}%
\special{pa 2910 1400}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 3920 1210 3880 1240 3880 1230 3880 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3920 1210 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3520 1210 3720 810
% 
\special{pn 8}%
\special{pa 3520 1210}%
\special{pa 3720 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 3720 810 3920 1210
% 
\special{pn 8}%
\special{pa 3720 810}%
\special{pa 3920 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 4040 1020 4040 1120 5 0
% $b$
\put(40.4000,-11.2000){\makebox(0,0){$b$}}%
% LINE 2 0 3 0
% 2 3540 1200 3940 1200
% 
\special{pn 8}%
\special{pa 3540 1200}%
\special{pa 3940 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2910 1200 3510 1200
% 
\special{pn 8}%
\special{pa 2910 1200}%
\special{pa 3510 1200}%
\special{fp}%
% SPLINE 1 2 3 0
% 10 2030 1200 2157 1252 2206 1218 2262 1184 2310 1228 2378 1274 2434 1240 2484 1193 2561 1213 2561 1213
% 
\special{pn 13}%
\special{pa 2030 1200}%
\special{pa 2062 1222}%
\special{pa 2092 1240}%
\special{pa 2122 1252}%
\special{pa 2150 1254}%
\special{pa 2176 1244}%
\special{pa 2202 1222}%
\special{pa 2230 1198}%
\special{pa 2258 1184}%
\special{pa 2282 1194}%
\special{pa 2304 1222}%
\special{pa 2330 1250}%
\special{pa 2356 1270}%
\special{pa 2384 1274}%
\special{pa 2412 1260}%
\special{pa 2438 1236}%
\special{pa 2460 1210}%
\special{pa 2484 1194}%
\special{pa 2514 1194}%
\special{pa 2546 1206}%
\special{pa 2562 1214}%
\special{sp -0.045}%
% LINE 1 0 3 0
% 2 2360 1340 2297 1151
% 
\special{pn 13}%
\special{pa 2360 1340}%
\special{pa 2298 1152}%
\special{fp}%
% LINE 1 0 3 1
% 2 2246 1315 2403 1157
% 
\special{pn 13}%
\special{pa 2246 1316}%
\special{pa 2404 1158}%
\special{fp}%
% SPLINE 1 2 3 0
% 10 3900 1200 3971 1331 3978 1395 3987 1467 4024 1511 4069 1577 4078 1649 4081 1717 4120 1800 4120 1800
% 
\special{pn 13}%
\special{pa 3900 1200}%
\special{pa 3920 1228}%
\special{pa 3938 1254}%
\special{pa 3954 1282}%
\special{pa 3966 1312}%
\special{pa 3974 1342}%
\special{pa 3978 1374}%
\special{pa 3978 1406}%
\special{pa 3980 1440}%
\special{pa 3988 1470}%
\special{pa 4008 1494}%
\special{pa 4030 1518}%
\special{pa 4052 1544}%
\special{pa 4066 1570}%
\special{pa 4076 1602}%
\special{pa 4078 1634}%
\special{pa 4078 1666}%
\special{pa 4078 1698}%
\special{pa 4084 1728}%
\special{pa 4096 1758}%
\special{pa 4112 1786}%
\special{pa 4120 1800}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 4110 1800 4150 1800 4150 1800 4150 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4110 1800 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5340 1020 5340 1120 5 0
% $a$
\put(53.4000,-11.2000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 4815 1205 4775 1235 4775 1225 4775 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4816 1206 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5615 805 5575 835 5575 825 5575 825
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5616 806 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6415 1205 6375 1235 6375 1225 6375 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6416 1206 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6415 1205 5615 805
% 
\special{pn 8}%
\special{pa 6416 1206}%
\special{pa 5616 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 5615 805 4815 1205
% 
\special{pn 8}%
\special{pa 5616 806}%
\special{pa 4816 1206}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 5420 1210 5380 1240 5380 1230 5380 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5420 1210 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5605 565 5605 665 5 0
% $u_i$
\put(56.0500,-6.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 4990 1230 4990 1330 5 0
% $u_{i-1}$
\put(49.9000,-13.3000){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 6405 965 6405 1065 5 0
% $u_{i+1}$
\put(64.0500,-10.6500){\makebox(0,0){$u_{i+1}$}}%
% LINE 2 0 3 0
% 2 4810 1200 4810 1400
% 
\special{pn 8}%
\special{pa 4810 1200}%
\special{pa 4810 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 6410 1400 6410 1200
% 
\special{pn 8}%
\special{pa 6410 1400}%
\special{pa 6410 1200}%
\special{fp}%
% SPLINE 2 2 3 0
% 6 6410 1400 6410 1600 5610 1800 4810 1600 4810 1400 4810 1400
% 
\special{pn 8}%
\special{pa 6410 1400}%
\special{pa 6414 1434}%
\special{pa 6416 1468}%
\special{pa 6418 1502}%
\special{pa 6418 1534}%
\special{pa 6416 1564}%
\special{pa 6412 1594}%
\special{pa 6406 1620}%
\special{pa 6396 1644}%
\special{pa 6384 1666}%
\special{pa 6368 1686}%
\special{pa 6350 1704}%
\special{pa 6332 1720}%
\special{pa 6310 1734}%
\special{pa 6284 1746}%
\special{pa 6258 1758}%
\special{pa 6230 1766}%
\special{pa 6200 1774}%
\special{pa 6170 1782}%
\special{pa 6136 1786}%
\special{pa 6102 1792}%
\special{pa 6066 1794}%
\special{pa 6028 1798}%
\special{pa 5990 1800}%
\special{pa 5950 1800}%
\special{pa 5910 1802}%
\special{pa 5868 1802}%
\special{pa 5826 1802}%
\special{pa 5784 1802}%
\special{pa 5742 1802}%
\special{pa 5698 1800}%
\special{pa 5654 1800}%
\special{pa 5612 1800}%
\special{pa 5568 1800}%
\special{pa 5524 1800}%
\special{pa 5482 1802}%
\special{pa 5438 1802}%
\special{pa 5396 1802}%
\special{pa 5354 1802}%
\special{pa 5312 1802}%
\special{pa 5272 1800}%
\special{pa 5234 1800}%
\special{pa 5194 1798}%
\special{pa 5158 1796}%
\special{pa 5122 1792}%
\special{pa 5086 1788}%
\special{pa 5054 1782}%
\special{pa 5022 1774}%
\special{pa 4992 1766}%
\special{pa 4964 1758}%
\special{pa 4938 1746}%
\special{pa 4912 1734}%
\special{pa 4890 1720}%
\special{pa 4870 1704}%
\special{pa 4854 1686}%
\special{pa 4838 1666}%
\special{pa 4826 1646}%
\special{pa 4816 1622}%
\special{pa 4810 1594}%
\special{pa 4806 1566}%
\special{pa 4804 1536}%
\special{pa 4804 1504}%
\special{pa 4804 1470}%
\special{pa 4808 1436}%
\special{pa 4810 1402}%
\special{pa 4810 1400}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 5820 1210 5780 1240 5780 1230 5780 1230
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5820 1210 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5420 1210 5620 810
% 
\special{pn 8}%
\special{pa 5420 1210}%
\special{pa 5620 810}%
\special{fp}%
% LINE 2 0 3 0
% 2 5620 810 5820 1210
% 
\special{pn 8}%
\special{pa 5620 810}%
\special{pa 5820 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 5940 1020 5940 1120 5 0
% $b$
\put(59.4000,-11.2000){\makebox(0,0){$b$}}%
% LINE 2 0 3 0
% 2 5810 1210 6410 1210
% 
\special{pn 8}%
\special{pa 5810 1210}%
\special{pa 6410 1210}%
\special{fp}%
% LINE 2 0 3 0
% 2 5410 1200 4810 1200
% 
\special{pn 8}%
\special{pa 5410 1200}%
\special{pa 4810 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 1660 3720 1510
% 
\special{pn 13}%
\special{pa 3590 1660}%
\special{pa 3720 1510}%
\special{fp}%
% LINE 1 0 3 1
% 2 3553 1549 3770 1604
% 
\special{pn 13}%
\special{pa 3554 1550}%
\special{pa 3770 1604}%
\special{fp}%
% SPLINE 1 2 3 0
% 10 3500 1200 3571 1331 3578 1395 3587 1467 3624 1511 3669 1577 3678 1649 3681 1717 3720 1800 3720 1800
% 
\special{pn 13}%
\special{pa 3500 1200}%
\special{pa 3520 1228}%
\special{pa 3538 1254}%
\special{pa 3554 1282}%
\special{pa 3566 1312}%
\special{pa 3574 1342}%
\special{pa 3578 1374}%
\special{pa 3578 1406}%
\special{pa 3580 1440}%
\special{pa 3588 1470}%
\special{pa 3608 1494}%
\special{pa 3630 1518}%
\special{pa 3652 1544}%
\special{pa 3666 1570}%
\special{pa 3676 1602}%
\special{pa 3678 1634}%
\special{pa 3678 1666}%
\special{pa 3678 1698}%
\special{pa 3684 1728}%
\special{pa 3696 1758}%
\special{pa 3712 1786}%
\special{pa 3720 1800}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 3710 1800 3750 1800 3750 1800 3750 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3710 1800 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4200 1610 4200 1710 5 0
% $v'$
\put(42.0000,-17.1000){\makebox(0,0){$v'$}}%
% STR 2 0 3 0
% 3 3780 1620 3780 1720 5 0
% $v$
\put(37.8000,-17.2000){\makebox(0,0){$v$}}%
% LINE 1 0 3 0
% 2 5490 1660 5620 1510
% 
\special{pn 13}%
\special{pa 5490 1660}%
\special{pa 5620 1510}%
\special{fp}%
% LINE 1 0 3 1
% 2 5453 1549 5670 1604
% 
\special{pn 13}%
\special{pa 5454 1550}%
\special{pa 5670 1604}%
\special{fp}%
% SPLINE 1 2 3 0
% 10 5400 1200 5471 1331 5478 1395 5487 1467 5524 1511 5569 1577 5578 1649 5581 1717 5620 1800 5620 1800
% 
\special{pn 13}%
\special{pa 5400 1200}%
\special{pa 5420 1228}%
\special{pa 5438 1254}%
\special{pa 5454 1282}%
\special{pa 5466 1312}%
\special{pa 5474 1342}%
\special{pa 5478 1374}%
\special{pa 5478 1406}%
\special{pa 5480 1440}%
\special{pa 5488 1470}%
\special{pa 5508 1494}%
\special{pa 5530 1518}%
\special{pa 5552 1544}%
\special{pa 5566 1570}%
\special{pa 5576 1602}%
\special{pa 5578 1634}%
\special{pa 5578 1666}%
\special{pa 5578 1698}%
\special{pa 5584 1728}%
\special{pa 5596 1758}%
\special{pa 5612 1786}%
\special{pa 5620 1800}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 5610 1800 5650 1800 5650 1800 5650 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5610 1800 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 5680 1620 5680 1720 5 0
% $v$
\put(56.8000,-17.2000){\makebox(0,0){$v$}}%
% SPLINE 1 2 3 0
% 10 5450 1210 5529 1242 5559 1221 5594 1200 5624 1227 5666 1256 5701 1235 5732 1206 5780 1218 5780 1218
% 
\special{pn 13}%
\special{pa 5450 1210}%
\special{pa 5482 1232}%
\special{pa 5512 1244}%
\special{pa 5538 1238}%
\special{pa 5564 1216}%
\special{pa 5592 1200}%
\special{pa 5616 1218}%
\special{pa 5640 1244}%
\special{pa 5668 1256}%
\special{pa 5696 1240}%
\special{pa 5720 1216}%
\special{pa 5746 1206}%
\special{pa 5778 1218}%
\special{pa 5780 1218}%
\special{sp -0.045}%
% LINE 1 0 3 0
% 2 5720 1330 5623 1157
% 
\special{pn 13}%
\special{pa 5720 1330}%
\special{pa 5624 1158}%
\special{fp}%
% LINE 1 0 3 1
% 2 5604 1328 5729 1142
% 
\special{pn 13}%
\special{pa 5604 1328}%
\special{pa 5730 1142}%
\special{fp}%
% LINE 1 0 3 0
% 2 5890 1660 6020 1510
% 
\special{pn 13}%
\special{pa 5890 1660}%
\special{pa 6020 1510}%
\special{fp}%
% LINE 1 0 3 1
% 2 5853 1549 6070 1604
% 
\special{pn 13}%
\special{pa 5854 1550}%
\special{pa 6070 1604}%
\special{fp}%
% SPLINE 1 2 3 0
% 10 5800 1200 5871 1331 5878 1395 5887 1467 5924 1511 5969 1577 5978 1649 5981 1717 6020 1800 6020 1800
% 
\special{pn 13}%
\special{pa 5800 1200}%
\special{pa 5820 1228}%
\special{pa 5838 1254}%
\special{pa 5854 1282}%
\special{pa 5866 1312}%
\special{pa 5874 1342}%
\special{pa 5878 1374}%
\special{pa 5878 1406}%
\special{pa 5880 1440}%
\special{pa 5888 1470}%
\special{pa 5908 1494}%
\special{pa 5930 1518}%
\special{pa 5952 1544}%
\special{pa 5966 1570}%
\special{pa 5976 1602}%
\special{pa 5978 1634}%
\special{pa 5978 1666}%
\special{pa 5978 1698}%
\special{pa 5984 1728}%
\special{pa 5996 1758}%
\special{pa 6012 1786}%
\special{pa 6020 1800}%
\special{sp -0.045}%
% CIRCLE 2 0 0 0
% 4 6010 1800 6050 1800 6050 1800 6050 1800
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 6010 1800 40 40  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 6100 1610 6100 1710 5 0
% $v'$
\put(61.0000,-17.1000){\makebox(0,0){$v'$}}%
% SPLINE 1 2 3 0
% 10 3950 1209 4077 1261 4126 1227 4182 1193 4230 1237 4298 1283 4354 1249 4404 1202 4481 1222 4481 1222
% 
\special{pn 13}%
\special{pa 3950 1210}%
\special{pa 3982 1232}%
\special{pa 4012 1250}%
\special{pa 4042 1262}%
\special{pa 4070 1264}%
\special{pa 4096 1252}%
\special{pa 4122 1232}%
\special{pa 4150 1208}%
\special{pa 4178 1194}%
\special{pa 4202 1204}%
\special{pa 4224 1230}%
\special{pa 4250 1258}%
\special{pa 4276 1278}%
\special{pa 4304 1282}%
\special{pa 4332 1270}%
\special{pa 4358 1246}%
\special{pa 4380 1220}%
\special{pa 4404 1202}%
\special{pa 4434 1202}%
\special{pa 4466 1214}%
\special{pa 4482 1222}%
\special{sp -0.045}%
% LINE 1 0 3 0
% 2 4280 1349 4217 1160
% 
\special{pn 13}%
\special{pa 4280 1350}%
\special{pa 4218 1160}%
\special{fp}%
% LINE 1 0 3 1
% 2 4166 1324 4323 1166
% 
\special{pn 13}%
\special{pa 4166 1324}%
\special{pa 4324 1166}%
\special{fp}%
% STR 2 0 3 0
% 3 1000 700 1000 800 5 0
% (1)
\put(10.0000,-8.0000){\makebox(0,0){(1)}}%
% STR 2 0 3 0
% 3 3000 700 3000 800 5 0
% (2)
\put(30.0000,-8.0000){\makebox(0,0){(2)}}%
% STR 2 0 3 0
% 3 5000 700 5000 800 5 0
% (3)
\put(50.0000,-8.0000){\makebox(0,0){(3)}}%
\end{picture}%


==> t41-jump.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 46.6500, 12.2200)(  5.9000,-18.0200)
% STR 2 0 3 0
% 3 1730 1020 1730 1120 5 0
% $a$
\put(17.3000,-11.2000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 1005 1205 965 1235 965 1225 965 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1006 1206 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1805 805 1765 835 1765 825 1765 825
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1806 806 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2605 1205 2565 1235 2565 1225 2565 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 2606 1206 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2605 1205 1805 805
% 
\special{pn 8}%
\special{pa 2606 1206}%
\special{pa 1806 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 1805 805 1805 1205
% 
\special{pn 8}%
\special{pa 1806 806}%
\special{pa 1806 1206}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 1805 1205 1765 1235 1765 1225 1765 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 1806 1206 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1795 565 1795 665 5 0
% $u_i$
\put(17.9500,-6.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 995 965 995 1065 5 0
% $u_{i-1}$
\put(9.9500,-10.6500){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 2595 965 2595 1065 5 0
% $u_{i+1}$
\put(25.9500,-10.6500){\makebox(0,0){$u_{i+1}$}}%
% SPLINE 2 2 3 0
% 4 1000 1200 1800 1500 2600 1200 2600 1200
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1030 1218}%
\special{pa 1060 1234}%
\special{pa 1090 1250}%
\special{pa 1120 1268}%
\special{pa 1150 1284}%
\special{pa 1180 1300}%
\special{pa 1210 1316}%
\special{pa 1240 1332}%
\special{pa 1270 1346}%
\special{pa 1300 1362}%
\special{pa 1330 1376}%
\special{pa 1360 1390}%
\special{pa 1390 1402}%
\special{pa 1420 1414}%
\special{pa 1450 1426}%
\special{pa 1480 1438}%
\special{pa 1510 1448}%
\special{pa 1540 1458}%
\special{pa 1570 1466}%
\special{pa 1600 1474}%
\special{pa 1630 1482}%
\special{pa 1660 1488}%
\special{pa 1690 1492}%
\special{pa 1720 1496}%
\special{pa 1750 1498}%
\special{pa 1780 1500}%
\special{pa 1810 1500}%
\special{pa 1840 1500}%
\special{pa 1870 1498}%
\special{pa 1900 1494}%
\special{pa 1930 1490}%
\special{pa 1960 1484}%
\special{pa 1990 1478}%
\special{pa 2020 1470}%
\special{pa 2050 1462}%
\special{pa 2080 1452}%
\special{pa 2110 1442}%
\special{pa 2140 1432}%
\special{pa 2170 1420}%
\special{pa 2200 1408}%
\special{pa 2228 1394}%
\special{pa 2258 1380}%
\special{pa 2288 1366}%
\special{pa 2318 1352}%
\special{pa 2348 1338}%
\special{pa 2378 1322}%
\special{pa 2408 1306}%
\special{pa 2438 1290}%
\special{pa 2468 1274}%
\special{pa 2498 1258}%
\special{pa 2528 1240}%
\special{pa 2558 1224}%
\special{pa 2588 1208}%
\special{pa 2600 1200}%
\special{sp -0.045}%
% LINE 2 0 3 0
% 2 1000 1200 1000 1400
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1400 2600 1200
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2600 1200}%
\special{fp}%
% SPLINE 2 2 3 0
% 6 2600 1400 2600 1600 1800 1800 1000 1600 1000 1400 1000 1400
% 
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2604 1434}%
\special{pa 2606 1468}%
\special{pa 2608 1502}%
\special{pa 2608 1534}%
\special{pa 2606 1564}%
\special{pa 2602 1594}%
\special{pa 2596 1620}%
\special{pa 2586 1644}%
\special{pa 2574 1666}%
\special{pa 2558 1686}%
\special{pa 2540 1704}%
\special{pa 2522 1720}%
\special{pa 2500 1734}%
\special{pa 2474 1746}%
\special{pa 2448 1758}%
\special{pa 2420 1766}%
\special{pa 2390 1774}%
\special{pa 2360 1782}%
\special{pa 2326 1786}%
\special{pa 2292 1792}%
\special{pa 2256 1794}%
\special{pa 2218 1798}%
\special{pa 2180 1800}%
\special{pa 2140 1800}%
\special{pa 2100 1802}%
\special{pa 2058 1802}%
\special{pa 2016 1802}%
\special{pa 1974 1802}%
\special{pa 1932 1802}%
\special{pa 1888 1800}%
\special{pa 1844 1800}%
\special{pa 1802 1800}%
\special{pa 1758 1800}%
\special{pa 1714 1800}%
\special{pa 1672 1802}%
\special{pa 1628 1802}%
\special{pa 1586 1802}%
\special{pa 1544 1802}%
\special{pa 1502 1802}%
\special{pa 1462 1800}%
\special{pa 1424 1800}%
\special{pa 1384 1798}%
\special{pa 1348 1796}%
\special{pa 1312 1792}%
\special{pa 1276 1788}%
\special{pa 1244 1782}%
\special{pa 1212 1774}%
\special{pa 1182 1766}%
\special{pa 1154 1758}%
\special{pa 1128 1746}%
\special{pa 1102 1734}%
\special{pa 1080 1720}%
\special{pa 1060 1704}%
\special{pa 1044 1686}%
\special{pa 1028 1666}%
\special{pa 1016 1646}%
\special{pa 1006 1622}%
\special{pa 1000 1594}%
\special{pa 996 1566}%
\special{pa 994 1536}%
\special{pa 994 1504}%
\special{pa 994 1470}%
\special{pa 998 1436}%
\special{pa 1000 1402}%
\special{pa 1000 1400}%
\special{sp -0.045}%
% SPLINE 1 0 3 0
% 10 1000 1210 1200 1180 1270 1210 1350 1240 1430 1210 1540 1180 1620 1210 1690 1250 1810 1240 1810 1240
% 
\special{pn 13}%
\special{pa 1000 1210}%
\special{pa 1034 1200}%
\special{pa 1066 1190}%
\special{pa 1098 1182}%
\special{pa 1130 1176}%
\special{pa 1160 1176}%
\special{pa 1190 1178}%
\special{pa 1220 1186}%
\special{pa 1250 1200}%
\special{pa 1280 1216}%
\special{pa 1310 1230}%
\special{pa 1340 1240}%
\special{pa 1370 1238}%
\special{pa 1400 1226}%
\special{pa 1430 1212}%
\special{pa 1460 1196}%
\special{pa 1490 1186}%
\special{pa 1522 1180}%
\special{pa 1552 1182}%
\special{pa 1584 1192}%
\special{pa 1612 1206}%
\special{pa 1640 1224}%
\special{pa 1668 1240}%
\special{pa 1696 1252}%
\special{pa 1728 1256}%
\special{pa 1760 1252}%
\special{pa 1792 1246}%
\special{pa 1810 1240}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 1200 1800 800
% 
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1800 800}%
\special{fp}%
% STR 2 0 3 0
% 3 4330 1020 4330 1120 5 0
% $a$
\put(43.3000,-11.2000){\makebox(0,0){$a$}}%
% CIRCLE 2 0 0 0
% 4 3605 1205 3565 1235 3565 1225 3565 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 3606 1206 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4405 805 4365 835 4365 825 4365 825
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4406 806 50 50  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5205 1205 5165 1235 5165 1225 5165 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 5206 1206 50 50  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5205 1205 4405 805
% 
\special{pn 8}%
\special{pa 5206 1206}%
\special{pa 4406 806}%
\special{fp}%
% LINE 2 0 3 0
% 2 4405 805 4405 1205
% 
\special{pn 8}%
\special{pa 4406 806}%
\special{pa 4406 1206}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 4405 1205 4365 1235 4365 1225 4365 1225
% 
\special{pn 8}%
\special{sh 1.000}%
\special{ar 4406 1206 50 50  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4395 565 4395 665 5 0
% $u_i$
\put(43.9500,-6.6500){\makebox(0,0){$u_i$}}%
% STR 2 0 3 0
% 3 3595 965 3595 1065 5 0
% $u_{i-1}$
\put(35.9500,-10.6500){\makebox(0,0){$u_{i-1}$}}%
% STR 2 0 3 0
% 3 5195 965 5195 1065 5 0
% $u_{i+1}$
\put(51.9500,-10.6500){\makebox(0,0){$u_{i+1}$}}%
% SPLINE 2 2 3 0
% 4 3600 1200 4400 1500 5200 1200 5200 1200
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3630 1218}%
\special{pa 3660 1234}%
\special{pa 3690 1250}%
\special{pa 3720 1268}%
\special{pa 3750 1284}%
\special{pa 3780 1300}%
\special{pa 3810 1316}%
\special{pa 3840 1332}%
\special{pa 3870 1346}%
\special{pa 3900 1362}%
\special{pa 3930 1376}%
\special{pa 3960 1390}%
\special{pa 3990 1402}%
\special{pa 4020 1414}%
\special{pa 4050 1426}%
\special{pa 4080 1438}%
\special{pa 4110 1448}%
\special{pa 4140 1458}%
\special{pa 4170 1466}%
\special{pa 4200 1474}%
\special{pa 4230 1482}%
\special{pa 4260 1488}%
\special{pa 4290 1492}%
\special{pa 4320 1496}%
\special{pa 4350 1498}%
\special{pa 4380 1500}%
\special{pa 4410 1500}%
\special{pa 4440 1500}%
\special{pa 4470 1498}%
\special{pa 4500 1494}%
\special{pa 4530 1490}%
\special{pa 4560 1484}%
\special{pa 4590 1478}%
\special{pa 4620 1470}%
\special{pa 4650 1462}%
\special{pa 4680 1452}%
\special{pa 4710 1442}%
\special{pa 4740 1432}%
\special{pa 4770 1420}%
\special{pa 4800 1408}%
\special{pa 4828 1394}%
\special{pa 4858 1380}%
\special{pa 4888 1366}%
\special{pa 4918 1352}%
\special{pa 4948 1338}%
\special{pa 4978 1322}%
\special{pa 5008 1306}%
\special{pa 5038 1290}%
\special{pa 5068 1274}%
\special{pa 5098 1258}%
\special{pa 5128 1240}%
\special{pa 5158 1224}%
\special{pa 5188 1208}%
\special{pa 5200 1200}%
\special{sp -0.045}%
% LINE 2 0 3 0
% 2 3600 1200 3600 1400
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1400 5200 1200
% 
\special{pn 8}%
\special{pa 5200 1400}%
\special{pa 5200 1200}%
\special{fp}%
% SPLINE 2 2 3 0
% 6 5200 1400 5200 1600 4400 1800 3600 1600 3600 1400 3600 1400
% 
\special{pn 8}%
\special{pa 5200 1400}%
\special{pa 5204 1434}%
\special{pa 5206 1468}%
\special{pa 5208 1502}%
\special{pa 5208 1534}%
\special{pa 5206 1564}%
\special{pa 5202 1594}%
\special{pa 5196 1620}%
\special{pa 5186 1644}%
\special{pa 5174 1666}%
\special{pa 5158 1686}%
\special{pa 5140 1704}%
\special{pa 5122 1720}%
\special{pa 5100 1734}%
\special{pa 5074 1746}%
\special{pa 5048 1758}%
\special{pa 5020 1766}%
\special{pa 4990 1774}%
\special{pa 4960 1782}%
\special{pa 4926 1786}%
\special{pa 4892 1792}%
\special{pa 4856 1794}%
\special{pa 4818 1798}%
\special{pa 4780 1800}%
\special{pa 4740 1800}%
\special{pa 4700 1802}%
\special{pa 4658 1802}%
\special{pa 4616 1802}%
\special{pa 4574 1802}%
\special{pa 4532 1802}%
\special{pa 4488 1800}%
\special{pa 4444 1800}%
\special{pa 4402 1800}%
\special{pa 4358 1800}%
\special{pa 4314 1800}%
\special{pa 4272 1802}%
\special{pa 4228 1802}%
\special{pa 4186 1802}%
\special{pa 4144 1802}%
\special{pa 4102 1802}%
\special{pa 4062 1800}%
\special{pa 4024 1800}%
\special{pa 3984 1798}%
\special{pa 3948 1796}%
\special{pa 3912 1792}%
\special{pa 3876 1788}%
\special{pa 3844 1782}%
\special{pa 3812 1774}%
\special{pa 3782 1766}%
\special{pa 3754 1758}%
\special{pa 3728 1746}%
\special{pa 3702 1734}%
\special{pa 3680 1720}%
\special{pa 3660 1704}%
\special{pa 3644 1686}%
\special{pa 3628 1666}%
\special{pa 3616 1646}%
\special{pa 3606 1622}%
\special{pa 3600 1594}%
\special{pa 3596 1566}%
\special{pa 3594 1536}%
\special{pa 3594 1504}%
\special{pa 3594 1470}%
\special{pa 3598 1436}%
\special{pa 3600 1402}%
\special{pa 3600 1400}%
\special{sp -0.045}%
% SPLINE 1 0 3 0
% 10 3600 1210 3800 1180 3870 1210 3950 1240 4030 1210 4140 1180 4220 1210 4290 1250 4410 1240 4410 1240
% 
\special{pn 13}%
\special{pa 3600 1210}%
\special{pa 3634 1200}%
\special{pa 3666 1190}%
\special{pa 3698 1182}%
\special{pa 3730 1176}%
\special{pa 3760 1176}%
\special{pa 3790 1178}%
\special{pa 3820 1186}%
\special{pa 3850 1200}%
\special{pa 3880 1216}%
\special{pa 3910 1230}%
\special{pa 3940 1240}%
\special{pa 3970 1238}%
\special{pa 4000 1226}%
\special{pa 4030 1212}%
\special{pa 4060 1196}%
\special{pa 4090 1186}%
\special{pa 4122 1180}%
\special{pa 4152 1182}%
\special{pa 4184 1192}%
\special{pa 4212 1206}%
\special{pa 4240 1224}%
\special{pa 4268 1240}%
\special{pa 4296 1252}%
\special{pa 4328 1256}%
\special{pa 4360 1252}%
\special{pa 4392 1246}%
\special{pa 4410 1240}%
\special{sp}%
% VECTOR 2 0 3 0
% 2 2900 1200 3300 1200
% 
\special{pn 8}%
\special{pa 2900 1200}%
\special{pa 3300 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1200}%
\special{pa 3234 1180}%
\special{pa 3248 1200}%
\special{pa 3234 1220}%
\special{pa 3300 1200}%
\special{fp}%
% SPLINE 2 0 3 0
% 5 3600 1200 4400 1400 4600 1400 4400 800 4400 800
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3630 1210}%
\special{pa 3658 1220}%
\special{pa 3686 1228}%
\special{pa 3716 1238}%
\special{pa 3744 1248}%
\special{pa 3772 1256}%
\special{pa 3802 1266}%
\special{pa 3832 1274}%
\special{pa 3860 1284}%
\special{pa 3890 1292}%
\special{pa 3920 1300}%
\special{pa 3950 1310}%
\special{pa 3980 1318}%
\special{pa 4010 1326}%
\special{pa 4042 1334}%
\special{pa 4074 1342}%
\special{pa 4104 1348}%
\special{pa 4136 1356}%
\special{pa 4170 1362}%
\special{pa 4202 1370}%
\special{pa 4236 1376}%
\special{pa 4268 1382}%
\special{pa 4304 1386}%
\special{pa 4338 1392}%
\special{pa 4374 1396}%
\special{pa 4408 1402}%
\special{pa 4444 1406}%
\special{pa 4480 1408}%
\special{pa 4514 1410}%
\special{pa 4546 1410}%
\special{pa 4576 1406}%
\special{pa 4600 1400}%
\special{pa 4620 1392}%
\special{pa 4636 1378}%
\special{pa 4646 1364}%
\special{pa 4652 1344}%
\special{pa 4656 1324}%
\special{pa 4654 1300}%
\special{pa 4650 1274}%
\special{pa 4642 1244}%
\special{pa 4632 1214}%
\special{pa 4620 1182}%
\special{pa 4604 1148}%
\special{pa 4586 1112}%
\special{pa 4566 1074}%
\special{pa 4544 1036}%
\special{pa 4522 996}%
\special{pa 4498 956}%
\special{pa 4472 916}%
\special{pa 4448 874}%
\special{pa 4422 834}%
\special{pa 4400 800}%
\special{sp}%
\end{picture}%

